Delay Induced Oscillations in a Fundamental Power System Model

In this paper, we study the dynamics and stability of a fundamental power system model when a time delay is imposed on the excitation of the generator. It is observed that sustained oscillations can arise in an otherwise stable power system through a delay induced Andronov-Hopf bifurcation. Numerical simulations are conducted to explore the dynamics of the time delayed system after the bifurcation which indicate period doublings culminating in a strange attractor.

==> exci.tex <==
\unitlength=0.70mm
\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(133.00,45.00)(15,15)
\put(47.00,33.00){\circle{8.25}}
\put(26.00,33.00){\vector(1,0){17.00}}
\put(47.00,14.00){\vector(0,1){15.00}}
\put(51.00,33.00){\vector(1,0){15.00}}
\put(66.00,25.00){\framebox(25.00,16.00)[cc]{}}
\put(98.00,37.00){\makebox(0,0)[cc]{$E_{fdx}$}}
\put(47.00,33.00){\makebox(0,0)[cc]{$\Sigma$}}
\put(29.00,37.00){\makebox(0,0)[cc]{$V_{ref}$}}
\put(41.00,36.00){\makebox(0,0)[cc]{+}}
\put(43.00,27.00){\makebox(0,0)[cc]{-}}
\put(50.00,18.00){\makebox(0,0)[cc]{$V_t$}}
\put(78.00,33.00){\makebox(0,0)[cc]{$\displaystyle{\frac {K_A}{1+sT_A}}$}}
\put(123.00,46.00){\makebox(0,0)[cc]{$E_{fd}^{max}$}}
\put(103.00,22.00){\makebox(0,0)[cc]{$E_{fd}^{min}$}}
\put(133.00,29.00){\makebox(0,0)[cc]{$E_{fd}$}}
\put(91.00,33.00){\vector(1,0){39.00}}
\put(115.00,42.00){\line(-1,-3){5.67}}
\put(109.33,25.00){\line(-1,0){7.33}}
\put(122.33,42.00){\line(-1,0){7.33}}
\end{picture}

